Counting Resonances on Hyperbolic Surfaces with Unitary Twists

We present the Laplace operator associated to a hyperbolic surface $\Gamma\setminus\mathbb{H}$ and a unitary representation of the fundamental group $\Gamma$, extending the previous definition for hyperbolic surfaces of finite area to those of infinite area. We show that the resolvent of this operator admits a meromorphic continuation to all of $\mathbb{C}$ by constructing a parametrix for the Laplacian, following the approach by Guillop\'e and Zworski. We use the construction to provide an optimal upper bound for the counting function of the poles of the continued resolvent.

==> blowup.tex <==
\begin{tikzpicture} % Blowup

%% some definitions

\def\R{2} % sphere radius
\def\angEl{15} % elevation angle
\def\angAz{-100} % azimuth angle


%% working planes
\LatitudePlane[equator]{\angEl}{0}

% Blown-up picture
% Stuff in the x-y plane
\draw[equator] (\angAz:\R) to[bend right=45] (0:\R);
\draw[equator,dashed] (0:\R) to[bend right=45] (\angAz+180:\R);
\draw[equator,->] (\angAz:\R) to (\angAz:3*\R) node[below right] {$\omega$};
\draw[equator,dashed] (\angAz:-\R) to (\angAz:-3*\R);
\draw[equator] (\angAz:-3*\R) to (\angAz:-\R*5);
\draw[equator,->] (0:\R) to (0:2*\R) node[above] {$\eta$};
% Stuff in the x-z plane
\LongitudePlane[xzplane]{\angEl}{0}
\draw[xzplane,->] (90:\R) to (90:2*\R) node[right] {$\eta'$};
\draw[xzplane,thick] (45:\R) to (45:2*\R-0.05) node[below right] {$\diagon_0$};
\coordinate[mark coordinate] (N) at (44.2:\R-0.05);
% Stuff in the y-z plane
\LongitudePlane[yzplane]{\angEl}{\angAz}
\draw[yzplane] (0:\R) to[bend right=52] (102:\R);
\draw[yzplane,dashed] (0:-\R) to[bend left=41] (100:\R); % last parameter is around 1 (tweak to make figure nice)
% enclosing circle segment
\draw (\R,0) arc (0:88.2:\R);

% Blown-down picture
\draw[<->] (6*\R-0.5,0) node[above] {$y$} -- (4*\R,0) -- (4*\R,2*\R) node[right] {$y'$};
\draw[->] (4.5*\R,\R) -- (3.5*\R,-1*\R) node[below right] {$u = x' - x$};
\draw[thick] (4*\R,0) -- (5.5*\R,1.5*\R) node[below right] {$\diagon$};
\coordinate[mark coordinate] (D) at (4*\R,0);
%\draw[dashed] (4,0) -- (4.5,1);


\end{tikzpicture}


